On a new theoretical framework for RR Lyrae stars I: the metallicity dependence

We present new nonlinear, time-dependent convective hydrodynamical models of RR Lyrae stars computed assuming a constant helium-to-metal enrichment ratio and a broad range in metal abundances (Z=0.0001--0.02). The stellar masses and luminosities adopted to construct the pulsation models were fixed according to detailed central He burning Horizontal Branch evolutionary models. The pulsation models cover a broad range in stellar luminosity and effective temperatures and the modal stability is investigated for both fundamental and first overtones. We predict the topology of the instability strip as a function of the metal content and new analytical relations for the edges of the instability strip in the observational plane. Moreover, a new analytical relation to constrain the pulsation mass of double pulsators as a function of the period ratio and the metal content is provided. We derive new Period-Radius-Metallicity relations for fundamental and first-overtone pulsators. They agree quite well with similar empirical and theoretical relations in the literature. From the predicted bolometric light curves, transformed into optical (UBVRI) and near-infrared (JHK) bands, we compute the intensity-averaged mean magnitudes along the entire pulsation cycle and, in turn, new and homogenous metal-dependent (RIJHK) Period-Luminosity relations. Moreover, we compute new dual and triple band optical, optical--NIR and NIR Period-Wesenheit-Metallicity relations. Interestingly, we find that the optical Period-W(V,B-V) is independent of the metal content and that the accuracy of individual distances is a balance between the adopted diagnostics and the precision of photometric and spectroscopic datasets.

==> (inline-0) <==
\begin{deluxetable}{lllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Evolutionary lifetimes for typical ZAHB and MSTO 
stellar structures at different metal abundances.\label{table_time}}
 \tablehead{
 \multicolumn{1}{c}{Z\tablenotemark{a}} &
 \multicolumn{1}{c}{Y\tablenotemark{a}} &
 \multicolumn{1}{c}{T$_{MS}$\tablenotemark{b}} &
 \multicolumn{1}{c}{T$_{HB}$\tablenotemark{c}} &
 \multicolumn{1}{c}{T$_{HB}/$T$_{MS}$} &
 \multicolumn{1}{c}{M$_{HB}$\tablenotemark{d}} &
 \multicolumn{1}{c}{M$_{TO}$\tablenotemark{e}} 
 }
 \startdata
 0.0001 & 0.245 & 2056.59 & 66.80  & 0.03248  & 0.80 & 0.80\\
 0.0010 & 0.246 & 3433.67 & 77.545 & 0.02258  & 0.65 & 0.79\\
 0.0080 & 0.256 & 5969.38 & 86.101 & 0.01442  & 0.57 & 0.85
 \enddata
\tablenotetext{a}{Metal (Z) and helium (Y) abundance by mass.}
\tablenotetext{b}{Central hydrogen burning lifetime between a point that 
is 0.25 dex fainter than the MSTO and the MSTO (Myr).}
\tablenotetext{c}{Central helium burning lifetime at 90\% of core helium 
exhaustion (Myr).}
\tablenotetext{d}{ZAHB stellar mass roughly located at the center of the 
instability strip (solar units).}
\tablenotetext{e}{Stellar mass at the MSTO for an of 13 Gyrs (solar units).}
\end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 2 
%_______________________________________________________________________________

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Intrinsic stellar parameters adopted to constract the pulsation 
models and predicted effective temperatures of the instability strip boundaries. 
The different sets of pulsation models were computed assuming the ZAHB mass 
value (column 1) and three different luminosity levels (column 2): the 
ZAHB level (sequence A), a luminosity level 0.1 dex brighter than the 
ZAHB (sequence B) and the luminosity level of central He exhaustion 
(sequence D). An additional sequence of RRL models was computed assuming 
a stellar mass $\sim$10\% smaller than the ZAHB mass value and 0.2 dex 
brighter than the ZAHB luminosity level (sequence C).\label{PARAMETRI}}
 \tablehead{
 \multicolumn{1}{c}{$M_{ZAHB}$\tablenotemark{a}} &
 \multicolumn{1}{c}{$\log L/L_{\odot}$\tablenotemark{b}} &
\multicolumn{1}{c}{$Sequence$\tablenotemark{c}} &
 \multicolumn{1}{c}{$FOBE$\tablenotemark{d}} &
 \multicolumn{1}{c}{$FBE$\tablenotemark{d}} &
 \multicolumn{1}{c}{$FORE$\tablenotemark{d}} &
 \multicolumn{1}{c}{$FRE$\tablenotemark{d}} 
 }
\startdata
 %\hline
\multicolumn{7}{c}{\textbf{Z=0.0001 Y=0.245}} \\
%   &  &  &  &  &  & \\
 %\hline
  0.80 & 1.76 & A & 7250 &6850  & 6550 & 5950\\
  0.80 & 1.86 & B & 7150& 6950 &6650 &5850 \\
  0.80 & 1.97 & D &7050& 6850 &6650 &5750 \\
  0.72 & 1.96 & C & 6950  & 6850 & 6650 & 5750 \\  
%\hline
\multicolumn{7}{c}{\textbf{Z=0.0003 Y=0.245}} \\
%   &  &  &  &  &  & \\
%\hline
0.716 & 1.72 & A &7250 &6950 &6550 &5950\\
0.716 & 1.82 & B &7150& 6950& 6650& 5850\\
0.716 & 1.99& D &6950& 6850& 6750& 5650\\
0.65 & 1.92 & C &6950 & 6850 & 6350& 5750 \\
%\hline
 \multicolumn{7}{c}{\textbf{Z=0.0006 Y=0.245}} \\
%   &  &  &  &  &  & \\
%\hline
 0.67 & 1.69 & A & 7250& 6950& 6650& 5950\\
 0.67 & 1.79 & B & 7050 & 6950& 6650  &5850\\
 0.67 & 2.01 & D &\ldots &6850 &\ldots &5750\\
 0.60 & 1.89 & C &\ldots  & 6950 & \ldots & 5650 \\
%\hline
\multicolumn{7}{c}{\textbf{Z=0.001 Y=0.246}} \\
%   &  &  &  &  &  & \\
%\hline
0.64 & 1.67& A & 7250& 7050& 6750& 5950\\
0.64 & 1.77 & B & 7050 &7050& 6750& 5850\\
0.64 & 1.99 & D & \ldots &6850 &\ldots &5650\\
0.58 & 1.87 & C & \ldots & 6950 &\ldots & 5850 \\
%\hline
\multicolumn{7}{c}{\textbf{Z=0.004 Y=0.25}} \\
%   &  &  &  &  &  & \\
%\hline
 0.59 & 1.61 & A & 7250& 7050& 6750& 5950\\
 0.59 & 1.71 & B & 7150& 6950 &6750 &5850\\
 0.59 & 2.02 & D &\ldots& 6750& \ldots&5650\\
 0.53 & 1.81 & C &\ldots& 6850 &\ldots  & 5650 \\
%\hline
 \multicolumn{7}{c}{\textbf{Z=0.008 Y=0.256}} \\
%   &  &  &  &  &  & \\
%\hline
 0.57 & 1.58 & A &7150 &7050 &6750 &5950\\
 0.57 & 1.68 & B &7050& 6950 &6150& 5850\\
 0.57 &  2.02 & D &\ldots& 6750&\ldots &5350\\
 0.51 & 1.78 &  C &\ldots& 6850 &\ldots & 5550\\
%\hline
 \multicolumn{7}{c}{\textbf{Z=0.02 Y=0.27}} \\
%   &  &  &  &  &  & \\
%\hline
 0.54&1.49 & A &7150  &6950  &6750  &5950\\ 
 0.54&1.59 & B &7050  &6950  &6750 & 5850\\ 
 0.54&1.94 & D &\ldots& 6650&\ldots &5250\\
 0.51 & 1.69 & C & \ldots& 6850 &\ldots  & 5650\\
 \enddata
 \tablenotetext{a}{ZAHB stellar mass (solar units).}
 \tablenotetext{b}{Logarithmic luminosity (solar units).}
 \tablenotetext{c}{Name of the sequence of pulsation models 
(see Figure~\ref{fig_cmd} for more details).}
 \tablenotetext{d}{Effective temperature (K) of the instability strip 
boundaries: FOBE, FO blue edge; FBE, FU blue edge; FORE, FO red edge; 
FRE, FU red edge.}
 \end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 3 
%_______________________________________________________________________________
\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
%\footnotesize
\tablewidth{0pt}
\tablecaption{
Intensity-averaged mean magnitudes for the entire grid of FU models. 
For each set of models we list the chemical composition (metal and helium 
content), the stellar mass and the luminosity levels adopted for the different 
sequences. The first three columns give, for every pulsation model, the 
effective temperature, the logarithmic luminosity level and the logarithmic 
period. The last eight columns list the predicted optical Johnson-Cousins 
$U,B,V,R,I$ and the NIR 2MASS $J,H,K$ intensity-averaged mean 
magnitudes. The last column gives the mean radius in solar units.\label{medieintF}}
\tablehead{
\multicolumn{1}{c}{\textbf{T$_{e}$}} &
\multicolumn{1}{c}{\textbf{$\log L$}} &
\multicolumn{1}{c}{\textbf{$\log P$}} &
\multicolumn{1}{c}{\textbf{U}} & \multicolumn{1}{c}{\textbf{B}} &
\multicolumn{1}{c}{\textbf{V}} & \multicolumn{1}{c}{\textbf{R}} &
\multicolumn{1}{c}{\textbf{I}} & \multicolumn{1}{c}{\textbf{J}} &\multicolumn{1}{c}{\textbf{H}} &
\multicolumn{1}{c}{\textbf{K}} & \multicolumn{1}{c}{\textbf{$\log (R/R_{\odot})$}}  
} 
\startdata

 \multicolumn{12}{c}{\textbf{Z=0.0001 Y=0.245 M=0.80 M$_{\odot}$}} \\

 6800 &  1.76 & -0.3016 &  0.653 &  0.652 &  0.410 &  0.225&  -0.009 & -0.296& -0.540& -0.559& 0.7452\\
 6700 &  1.76 & -0.2795 &  0.672 &  0.670 &  0.407 &  0.210&  -0.035 & -0.337& -0.592& -0.612& 0.7595\\
 6600 &  1.76 & -0.2574 &  0.691 &  0.695 &  0.409 &  0.198&  -0.061 & -0.376& -0.644& -0.665& 0.7726\\
 6500 &  1.76 & -0.2358 &  0.710 &  0.727 &  0.416 &  0.189&  -0.084 & -0.414& -0.696& -0.718& 0.7861\\
 6400 &  1.76 & -0.2124 &  0.731 &  0.763 &  0.426 &  0.184&  -0.104 & -0.450& -0.746& -0.769& 0.7984\\
 6300 &  1.76 & -0.1892 &  0.750 &  0.797 &  0.438 &  0.180&  -0.122 & -0.483& -0.793& -0.817& 0.8112\\
 6200 &  1.76 & -0.1650 &  0.768 &  0.826 &  0.447 &  0.177&  -0.137 & -0.513& -0.835& -0.861& 0.8229\\
 6100 &  1.76 & -0.1421 &  0.786 &  0.854 &  0.457 &  0.176&  -0.150 & -0.539& -0.873& -0.901& 0.8341\\
 6000 &  1.76 & -0.1178 &  0.802 &  0.878 &  0.465 &  0.174&  -0.161 & -0.561& -0.903& -0.933& 0.8427\\
 6900 &  1.86 & -0.2389 &  0.385 &  0.383 &  0.164 & -0.007&  -0.228 & -0.502& -0.735& -0.754& 0.7816\\
 6800 &  1.86 & -0.2180 &  0.402 &  0.397 &  0.162 & -0.021&  -0.254 & -0.542& -0.788& -0.807& 0.7965\\
 6600 &  1.86 & -0.1744 &  0.440 &  0.435 &  0.158 & -0.050&  -0.308 & -0.624& -0.893& -0.914& 0.8228\\
 6400 &  1.86 & -0.1282 &  0.481 &  0.500 &  0.169 & -0.070&  -0.355 & -0.700& -0.993& -1.016& 0.8481\\
 6200 &  1.86 & -0.0813 &  0.521 &  0.567 &  0.191 & -0.077&  -0.390 & -0.764& -1.084& -1.110& 0.8728\\
 6100 &  1.86 & -0.0567 &  0.542 &  0.599 &  0.203 & -0.078&  -0.404 & -0.793& -1.126& -1.154& 0.8842\\
 6000 &  1.86 & -0.0334 &  0.563 &  0.627 &  0.213 & -0.079&  -0.416 & -0.819& -1.164& -1.194& 0.8958\\
 5900 &  1.86 & -0.0088 &  0.581 &  0.651 &  0.222 & -0.080&  -0.427 & -0.841& -1.196& -1.228& 0.9039\\
 6800 &  1.97 & -0.1269 &  0.123 &  0.109 & -0.120 & -0.300&  -0.530 & -0.816& -1.057& -1.077& 0.8492\\
 6700 &  1.97 & -0.1051 &  0.143 &  0.125 & -0.123 & -0.315&  -0.557 & -0.857& -1.109& -1.130& 0.8633\\
 6600 &  1.97 & -0.0818 &  0.164 &  0.148 & -0.124 & -0.329&  -0.584 & -0.897& -1.161& -1.183& 0.8770\\
 6500 &  1.97 & -0.0593 &  0.186 &  0.177 & -0.120 & -0.340&  -0.609 & -0.936& -1.212& -1.235& 0.8891\\
 6400 &  1.97 & -0.0355 &  0.207 &  0.213 & -0.112 & -0.348&  -0.631 & -0.973& -1.262& -1.286& 0.9023\\
 6300 &  1.97 & -0.0125 &  0.228 &  0.250 & -0.101 & -0.353&  -0.651 & -1.008& -1.311& -1.336& 0.9144\\
 6200 &  1.97 &  0.0131 &  0.250 &  0.285 & -0.089 & -0.356&  -0.668 & -1.042& -1.358& -1.385& 0.9279\\
 6100 &  1.97 &  0.0369 &  0.273 &  0.318 & -0.077 & -0.357&  -0.683 & -1.071& -1.401& -1.430& 0.9391\\
 6000 &  1.97 &  0.0623 &  0.296 &  0.348 & -0.066 & -0.358&  -0.696 & -1.100& -1.443& -1.474& 0.9519\\
 5900 &  1.97 &  0.0872 &  0.318 &  0.375 & -0.056 & -0.360&  -0.707 & -1.124& -1.480& -1.513& 0.9627\\
 5800 &  1.97 &  0.1114 &  0.340 &  0.401 & -0.046 & -0.360&  -0.718 & -1.146& -1.514& -1.549& 0.9713\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.0001 Y=0.245 M=0.72 M$_{\odot}$}} \\
% \hline
 6800 &  1.96 & -0.1034 &  0.149 &  0.126&  -0.103 & -0.282&  -0.511&  -0.796 &-1.034&  -1.054& 0.8454\\
 6700 &  1.96 & -0.0822 &  0.168 &  0.144&  -0.105 & -0.296&  -0.537&  -0.836 &-1.086&  -1.107& 0.8583\\
 6500 &  1.96 & -0.0355 &  0.212 &  0.201&  -0.098 & -0.319&  -0.588&  -0.915 &-1.188&  -1.211& 0.8845\\
 6300 &  1.96 &  0.0112 &  0.254 &   0.273&  -0.078 & -0.330&  -0.628&  -0.985 &-1.286&  -1.311 &0.9095\\
 6100 &  1.96 &  0.0618 &  0.299 &   0.345&  -0.054 & -0.334&  -0.660&  -1.048 &-1.377&  -1.406 &0.9353\\
 6000 &  1.96 &  0.0865 &  0.322 &   0.379&  -0.043 & -0.335&  -0.672&  -1.075 &-1.418&  -1.449 &0.9469\\
 5800 &  1.96 &  0.1360 &  0.369 &   0.421&  -0.022 & -0.336&  -0.694&  -1.124 &-1.492&  -1.527 &0.9681\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.0003 Y=0.245 M=0.716 M$_{\odot}$}} \\
% \hline
 6900 &  1.72 & -0.3241 &  0.743&  0.732&  0.504  & 0.330 &  0.109 & -0.162 &-0.392  &-0.410 &0.7127\\
 6800 &  1.72 & -0.3023 &  0.761&  0.746&  0.500  & 0.314 &  0.082 & -0.203 &-0.445  &-0.464 &0.7260\\
 6700 &  1.72 & -0.2811 &  0.780&  0.765&  0.498  & 0.300 &  0.055 & -0.243 &-0.497  &-0.517 &0.7395\\
 6600 &  1.72 & -0.2583 &  0.801&  0.790&  0.499  & 0.287 &  0.029 & -0.283 &-0.549  &-0.570 &0.7531\\
 6500 &  1.72 & -0.2363 &  0.822&  0.822&  0.505  & 0.277 &  0.006 & -0.321 &-0.599  &-0.621 &0.7657\\
 6400 &  1.72 & -0.2124 &  0.842&  0.856&  0.513  & 0.270 & -0.012 & -0.357 &-0.648  &-0.671 &0.7786\\
 6300 &  1.72 & -0.1892 &  0.861&  0.889&  0.523  & 0.266 & -0.031 & -0.390 &-0.693  &-0.718 &0.7899\\
 6200 &  1.72 & -0.1659 &  0.882&  0.918&  0.533  & 0.263 & -0.040 & -0.419 &-0.735  &-0.761 &0.8013\\
 6100 &  1.72 & -0.1420 &  0.903&  0.948&  0.543  & 0.261 & -0.064 & -0.446 &-0.775  &-0.803 &0.8135\\
 6000 &  1.72 & -0.1175 &  0.921&  0.973&  0.552  & 0.260 & -0.079 & -0.469 &-0.806  &-0.837 &0.8227\\
 6900 &  1.82 & -0.2414 &  0.490&  0.475&  0.253  & 0.081 & -0.138 & -0.410 &-0.638  &-0.657 &0.7621\\
 6800 &  1.82 & -0.2192 &  0.508&  0.489&  0.249  & 0.065 & -0.166 & -0.450 &-0.691  &-0.711 &0.7752\\
 6600 &  1.82 & -0.1747 &  0.549&  0.529&  0.244  & 0.035 & -0.227 & -0.532 &-0.794  &-0.816 &0.8018\\
 6400 &  1.82 & -0.1287 &  0.592&  0.595&  0.256  & 0.016 & -0.267 & -0.607 &-0.893  &-0.917 &0.8275\\
 6200 &  1.82 & -0.0806 &  0.636&  0.663&  0.279  & 0.009 & -0.300 & -0.671 &-0.985  &-1.012 &0.8520\\
 6000 &  1.82 & -0.0326 &  0.682&  0.722&  0.300  & 0.006 & -0.322 & -0.726 &-1.065  &-1.096 &0.8740\\
 5900 &  1.82 & -0.0088 &  0.703&  0.747&  0.309  & 0.005 & -0.330 & -0.749 &-1.098  &-1.131 &0.8837\\
 6800 &  1.99 & -0.0771 &  0.080&  0.040& -0.192 &-0.371& -0.597& -0.877 &-1.110  &-1.130&0.8585\\
 6700 &  1.99 & -0.0539 &  0.101&  0.061& -0.192 &-0.384& -0.623& -0.917 &-1.163  &-1.184&0.8728\\
 6600 &  1.99 & -0.0313 &  0.124&  0.086& -0.191 &-0.397& -0.649& -0.958 &-1.215  &-1.237&0.8861\\
 6500 &  1.99 & -0.0077 &  0.148&  0.120& -0.186 &-0.407& -0.673& -0.996 &-1.266  &-1.289&0.8986\\
 6400 &  1.99 &  0.0153 &  0.172&  0.156& -0.177 &-0.415& -0.696 & -1.033 &-1.315  &-1.340 &0.9124\\
 6300 &  1.99 &  0.0399 &  0.195&  0.192& -0.166 &-0.419& -0.715 & -1.068 &-1.364  &-1.390 &0.9248\\
 6200 &  1.99 &  0.0654 &  0.219&  0.228& -0.154 &-0.422& -0.732 & -1.101 &-1.411  &-1.439 &0.9376\\
 6100 &  1.99 &  0.0895 &  0.244&  0.260& -0.143 &-0.424& -0.746 & -1.131 &-1.456  &-1.485 &0.9504\\
 5900 &  1.99 &  0.1407 &  0.297&  0.321& -0.121 &-0.426& -0.771 & -1.185 &-1.537  &-1.570 &0.9737\\
 5800 &  1.99 &  0.1645 &  0.322&  0.348& -0.111 &-0.426& -0.781 & -1.208 &-1.572  &-1.607 &0.9837\\
 5700 &  1.99 &  0.1903 &  0.352&  0.377& -0.101 &-0.426& -0.791 & -1.232 &-1.607  &-1.645 &0.9931\\                                                                   
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.0003 Y=0.245 M=0.65 M$_{\odot}$}} \\
% \hline
 6800  & 1.92 & -0.107  & 0.257 &  0.222 & -0.015&  -0.195&  -0.423&  -0.704&-0.938& -0.958&0.8239 \\
 6700  & 1.92 & -0.085  & 0.278 &  0.243 & -0.015&  -0.209&  -0.449&  -0.744&-0.990& -1.011&0.8382 \\
 6300  & 1.92 &  0.009  & 0.367 &  0.375 &  0.013&  -0.242&  -0.539&  -0.892&-1.189& -1.215&0.8899 \\
 6100  & 1.92 &  0.060  & 0.414 &  0.439 &  0.035&  -0.246&  -0.570&  -0.954&-1.279& -1.308&0.9148 \\
 5900  & 1.92 &  0.109  & 0.466 &  0.498 &  0.057&  -0.248&  -0.593&  -1.007&-1.358& -1.391&0.9365 \\
 5800  & 1.92 &  0.134  & 0.490 &  0.525 &  0.066&  -0.249&  -0.604&  -1.030&-1.392& -1.427&0.9463 \\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.0006 Y=0.245 M=0.67 M$_{\odot}$}} \\
% \hline
 6900  & 1.69 & -0.329 & 0.825 &  0.803 &  0.571 &  0.396 &  0.177 & -0.092 & -0.321     & -0.339 &0.6971\\
 6800  & 1.69 & -0.308 & 0.843 &  0.818 &  0.566 &  0.380 &  0.150 & -0.133 & -0.374	& -0.393 & 0.7115\\
 6700  & 1.69 & -0.286 & 0.865 &  0.836 &  0.564 &  0.365 &  0.123 & -0.174 & -0.426	& -0.446 & 0.7245\\
 6600  & 1.69 & -0.263 & 0.887 &  0.861 &  0.565 &  0.352 &  0.097 & -0.214 & -0.477	& -0.498 & 0.7370\\
 6500  & 1.69 & -0.240 & 0.909 &  0.893 &  0.569 &  0.341 &  0.072 & -0.252 & -0.527	& -0.549 & 0.7507\\
 6400  & 1.69 & -0.218 & 0.930 &  0.927 &  0.576 &  0.332 &  0.050 & -0.289 & -0.575	& -0.599 & 0.7628\\
 6300  & 1.69 & -0.195 & 0.952 &  0.960 &  0.587 &  0.328 &  0.031 & -0.322 & -0.621	& -0.646 & 0.7752\\
 6200  & 1.69 & -0.171 & 0.974 &  0.991 &  0.596 &  0.324 &  0.016 & -0.352 & -0.664	& -0.691 & 0.7863\\
 6100  & 1.69 & -0.147 & 0.998 &  1.022 &  0.607 &  0.322 &  0.002 & -0.380 & -0.704	& -0.733 & 0.7987\\
 6000  & 1.69 & -0.123 & 1.020 &  1.048 &  0.615 &  0.320 & -0.010 & -0.404 & -0.740	& -0.770 & 0.8087\\
 6900  & 1.79 & -0.245 & 0.571 &  0.541 &  0.314 &  0.142 & -0.074 & -0.341 & -0.566	& -0.585 & 0.7470\\
 6800  & 1.79 & -0.223 & 0.590 &  0.555 &  0.310 &  0.127 & -0.101 & -0.381 & -0.618	& -0.638 & 0.7594\\
 6600  & 1.79 & -0.179 & 0.634 &  0.598 &  0.306 &  0.097 & -0.155 & -0.463 & -0.721	& -0.743 & 0.7868\\
 6400  & 1.79 & -0.133 & 0.680 &  0.666 &  0.320 &  0.078 & -0.202 & -0.538 & -0.820	& -0.844 & 0.8113\\
 6200  & 1.79 & -0.084 & 0.728 &  0.734 &  0.342 &  0.071 & -0.237 & -0.603 & -0.913	& -0.940 & 0.8365\\
 6000  & 1.79 & -0.037 & 0.777 &  0.793 &  0.361 &  0.067 & -0.263 & -0.658 & -0.992	& -1.023 & 0.8585\\
 5900  & 1.79 & -0.012 & 0.800 &  0.820 &  0.370 &  0.065 & -0.275 & -0.682 & -1.026	& -1.060 & 0.8694\\
 6800  & 2.01 & -0.041 & 0.050 & -0.012 & -0.280 & -0.470 & -0.691 & -0.958 & -1.164 & -1.184 &0.8647\\
 6700  & 2.01 & -0.017 & 0.061 &  0.000& -0.258 & -0.450 & -0.685 & -0.976 & -1.216	& -1.238 &0.8822\\
 6600  & 2.01 &  0.006 & 0.086 &  0.028& -0.255 & -0.461 & -0.710 & -1.016 & -1.269	& -1.292 &0.8959\\
 6400  & 2.01 &  0.054 & 0.137 &  0.099& -0.241 & -0.479 & -0.757 & -1.092 & -1.370	& -1.396 &0.9232\\
 6300  & 2.01 &  0.078 & 0.163 &  0.135& -0.230 & -0.484 & -0.776 & -1.127 & -1.419	& -1.446 &0.9355\\
 6200  & 2.01 &  0.103 & 0.190 &  0.172& -0.218 & -0.487 & -0.794 & -1.160 & -1.467	& -1.495 &0.9483\\
 6000  & 2.01 &  0.154 & 0.247 &  0.238& -0.196 & -0.491 & -0.823 & -1.221 & -1.556	& -1.588 &0.9737\\
 5900  & 2.01 &  0.180 & 0.274 &  0.268& -0.186 & -0.493 & -0.834 & -1.247 & -1.593	& -1.627 &0.9844\\
 5800  & 2.01 &  0.210 & 0.319 &  0.309& -0.171 & -0.493 & -0.849 & -1.281 & -1.648	& -1.686 &0.986\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.0006 Y=0.245 M=0.60 M$_{\odot}$}} \\
% \hline
 6900 &  1.89 & -0.1319  & 0.336 &  0.272 &  0.018 & -0.159&  -0.371&  -0.624&  -0.817&-0.836 &0.7917 \\
 6800 &  1.89 & -0.1079  & 0.342 &  0.288 &  0.047 & -0.134&  -0.359&  -0.637&  -0.867&-0.887 &0.8096 \\
 6700 &  1.89 & -0.0859  & 0.364 &  0.310 &  0.047 & -0.147&  -0.384&  -0.677&  -0.919&-0.940 &0.8235 \\
 6500 &  1.89 & -0.0392  & 0.413 &  0.372 &  0.055 & -0.170&  -0.435&  -0.755&  -1.020&-1.044 &0.8492 \\
 6300 &  1.89 &  0.0089  & 0.461 &  0.443 &  0.075 & -0.181&  -0.474&  -0.825&  -1.118&-1.144 &0.8753 \\
 6000 &  1.89 &  0.0838  & 0.541 &  0.541 &  0.108 & -0.188&  -0.519&  -0.916&  -1.251&-1.282 &0.9121 \\
 5900 &  1.89 &  0.1098  & 0.568 &  0.570 &  0.117 & -0.189&  -0.531&  -0.942&  -1.290&-1.323 &0.9220 \\
 5800  & 1.89 &  0.1365  & 0.599 &  0.601 &  0.128 & -0.190&  -0.542&  -0.967&  -1.327&-1.363 &0.9340 \\
 5700  & 1.89 &  0.1610  & 0.642 &  0.637 &  0.141 & -0.190&  -0.554&  -0.997&  -1.375&-1.413 &0.9468 \\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.001 Y=0.245 M=0.64 M$_{\odot}$}} \\
% \hline
 7000 &  1.67&  -0.3518 &  0.865 &  0.837 &  0.617 &  0.451  & 0.245 & -0.009  &-0.223 &-0.240& 0.6736\\
 6900 &  1.67&  -0.3304 &  0.881 &  0.850 &  0.613 &  0.436  & 0.219 & -0.049  &-0.275 &-0.293& 0.6875\\
 6800 &  1.67&  -0.3090 &  0.902 &  0.866 &  0.608 &  0.420  & 0.191 & -0.090  &-0.327 &-0.346& 0.7017\\
 6700 &  1.67&  -0.2872 &  0.923 &  0.885 &  0.605 &  0.405  & 0.164 & -0.130  &-0.378 &-0.398& 0.7137\\
 6600 &  1.67&  -0.2651 &  0.945 &  0.909 &  0.605 &  0.391  & 0.137 & -0.170  &-0.429 &-0.450& 0.7265\\
 6500 &  1.67&  -0.2421 &  0.967 &  0.942 &  0.610 &  0.380  & 0.113 & -0.208  &-0.477 &-0.500& 0.7391\\
 6400 &  1.67&  -0.2191 &  0.990 &  0.976 &  0.619 &  0.373  & 0.092 & -0.243  &-0.525 &-0.549& 0.7517\\
 6300 &  1.67&  -0.1954 &  1.013 &  1.009 &  0.629 &  0.369  & 0.075 & -0.276  &-0.571 &-0.596& 0.7639\\
 6200 &  1.67&  -0.1727 &  1.037 &  1.040 &  0.639 &  0.366  & 0.059 & -0.305  &-0.613 &-0.640& 0.7765\\
 6100 &  1.67&  -0.1482 &  1.061 &  1.069 &  0.648 &  0.364  & 0.046 & -0.332  &-0.652 &-0.681& 0.7876\\
 6000 &  1.67&  -0.1247 &  1.083 &  1.095 &  0.656 &  0.361  & 0.034 & -0.356  &-0.687 &-0.717& 0.7972\\
 7000 &  1.77&  -0.2614 &  0.616 &  0.574 &  0.355 &  0.190  &-0.016 & -0.271  &-0.483 &-0.501& 0.7272\\
 6900 &  1.77&  -0.2395 &  0.634 &  0.590 &  0.353 &  0.177  &-0.040 & -0.309  &-0.533 &-0.552& 0.7406\\
 6800 &  1.77&  -0.2178 &  0.655 &  0.606 &  0.349 &  0.161  &-0.067 & -0.349  &-0.584 &-0.604& 0.7537\\
 6700 &  1.77&  -0.1974 &  0.676 &  0.626 &  0.346 &  0.146  &-0.094 & -0.389  &-0.634 &-0.655& 0.7661\\
 6500 &  1.77&  -0.1515 &  0.723 &  0.690 &  0.356 &  0.125  &-0.142 & -0.465  &-0.733 &-0.756& 0.7912\\
 6300 &  1.77&  -0.1052 &  0.771 &  0.759 &  0.376 &  0.116  &-0.180 & -0.531  &-0.826 &-0.852& 0.8154\\
 6100 &  1.77&  -0.0573 &  0.820 &  0.818 &  0.396 &  0.111  &-0.208 & -0.588  &-0.909 &-0.938& 0.8384\\
 6000 &  1.77&  -0.0340 &  0.845 &  0.846 &  0.405 &  0.109  &-0.220 & -0.613  &-0.945 &-0.976& 0.8499\\
 5900 &  1.77&  -0.0100 &  0.869 &  0.872 &  0.413 &  0.107  &-0.231 & -0.636  &-0.978 &-1.011& 0.8582\\
 6800 &  1.99&  -0.0410 &  0.097 &  0.023 & -0.219 & -0.398  &-0.618 & -0.892  &-1.114 &-1.135 &0.8582\\
 6700 &  1.99&  -0.0185 &  0.122 &  0.049 & -0.216 & -0.408  &-0.642 & -0.932  &-1.168 &-1.190 &0.8731\\
 6500 &  1.99&   0.0290 &  0.174 &  0.114 & -0.206 & -0.429  &-0.691 & -1.010  &-1.271 &-1.295 &0.8992\\
 6400 &  1.99&   0.0526 &  0.200 &  0.151 & -0.196 & -0.436  &-0.712 & -1.046  &-1.321 &-1.346 &0.9121\\
 6300 &  1.99&   0.0770 &  0.227 &  0.188 & -0.185 & -0.441  &-0.731 & -1.081  &-1.370 &-1.397 &0.9256\\
 6000 &  1.99&   0.1547 &  0.310 &  0.285 & -0.153 & -0.448  &-0.775 & -1.169  &-1.498 &-1.530 &0.9611\\
 5900 &  1.99&   0.1839 &  0.347 &  0.321 & -0.141 & -0.449  &-0.789 & -1.200  &-1.545 &-1.579 &0.9745\\
 5800 &  1.99&   0.2091 &  0.395 &  0.362 & -0.127 & -0.449  &-0.803 & -1.233  &-1.599 &-1.635 &0.9899\\
 5700 &  1.99&   0.2320 &  0.436 &  0.394 & -0.116 & -0.448  &-0.813 & -1.259  &-1.641 &-1.679 &1.0021\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.001 Y=0.245 M=0.58 M$_{\odot}$}} \\
% \hline
 6900 &  1.87&  -0.1259 &  0.386 &  0.319 &  0.085&  -0.088&  -0.302&  -0.568 & -0.603 & -0.803&0.7903\\
 6700 &  1.87&  -0.0819 &  0.431 &  0.367 &  0.088&  -0.111&  -0.351&  -0.645 & -0.886 & -0.908&0.8165\\
 6500 &  1.87&  -0.0355 &  0.480 &  0.434 &  0.101&  -0.130&  -0.397&  -0.720 & -0.985 & -1.010&0.8422\\
 6400 &  1.87&  -0.0126 &  0.504 &  0.468 &  0.111&  -0.135&  -0.416&  -0.754 & -1.033 & -1.058&0.8552\\
 6300 &  1.87&   0.0120 &  0.529 &  0.502  & 0.121 &  -0.139&  -0.434&  -0.786 & -1.079 & -1.105&0.8664\\
 6100 &  1.87&   0.0606 &  0.582 &  0.565  & 0.142 &  -0.144&  -0.463&  -0.845 & -1.165 & -1.195&0.8904\\
 5900 &  1.87&   0.1109 &  0.637 &  0.623  & 0.161 &  -0.147&  -0.486&  -0.895 & -1.240 & -1.272&0.9115\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.004 Y=0.25 M=0.59 M$_{\odot}$}} \\
% \hline
 7000 &  1.61 & -0.3608  & 1.041 &  0.971 &  0.728 &  0.558 &  0.356 &  0.111 &-0.092 &0.110  &0.6463\\
 6900 &  1.61 & -0.3404  & 1.062 &  0.987 &  0.725 &  0.544 &  0.330 &  0.072 &-0.142 & -0.161 &0.6595\\
 6800 &  1.61 & -0.3215  & 1.084 &  1.004 &  0.722 &  0.530 &  0.307 &  0.037 &-0.186 & -0.206 &0.6700\\
 6700 &  1.61 & -0.2974  & 1.113 &  1.032 &  0.722 &  0.515 &  0.278 & -0.006 &-0.241 & -0.263 &0.6845\\
 6600 &  1.61 & -0.2800  & 1.134 &  1.056 &  0.723 &  0.504 &  0.256 & -0.039 &-0.283 & -0.306 &0.6952\\
 6500 &  1.61 & -0.2539  & 1.166 &  1.097 &  0.731 &  0.494 &  0.230 & -0.081 &-0.340 & -0.364 &0.7103\\
 6400 &  1.61 & -0.2312  & 1.194 &  1.131 &  0.740 &  0.487 &  0.210 & -0.116 &-0.387 & -0.412 &0.7228\\
 6300 &  1.61 & -0.2088  & 1.223 &  1.165 &  0.750 &  0.483 &  0.192 & -0.148 &-0.433 & -0.459 &0.7347\\
 6200 &  1.61 & -0.1862  & 1.252 &  1.195 &  0.758 &  0.479 &  0.177 & -0.177 &-0.473 & -0.501 &0.7461\\
 6100 &  1.61 & -0.1648  & 1.282 &  1.224 &  0.766 &  0.476 &  0.164 & -0.203 &-0.511 & -0.541 &0.7569\\
 6000 &  1.61 & -0.1412  & 1.314 &  1.254 &  0.774 &  0.474 &  0.151 & -0.230 &-0.549 & -0.581 &0.7682\\
 6900 &  1.71 & -0.2576  & 0.812 &  0.727 &  0.469 &  0.291 &  0.079 & -0.178 &-0.388 & -0.408 &0.7084\\
 6800 &  1.71 & -0.2353  & 0.838 &  0.749 &  0.469 &  0.277 &  0.054 & -0.217 &-0.439 & -0.460 &0.7210\\
 6700 &  1.71 & -0.2193  & 0.859 &  0.768 &  0.468 &  0.266 &  0.033 & -0.249 &-0.480 & -0.502 &0.7324\\
 6500 &  1.71 & -0.1694  & 0.921 &  0.841 &  0.478 &  0.242 & -0.020 & -0.331 &-0.588 & -0.612 &0.7598\\
 6300 &  1.71 & -0.1240  & 0.980 &  0.911 &  0.497 &  0.231 & -0.058 & -0.399 &-0.683 & -0.710 &0.7847\\
 6100 &  1.71 & -0.0764  & 1.046 &  0.977 &  0.516 &  0.225 & -0.089 & -0.459 &-0.770 & -0.800 &0.8087\\
 5900 &  1.71 & -0.0320  & 1.114 &  1.039 &  0.534 &  0.221 & -0.114 & -0.510 &-0.844 & -0.878 &0.8300\\
 6700 &  2.02 &  0.0481  & 0.096 & -0.026 & -0.323 & -0.522 & -0.752& -1.034 &-1.258 &-1.281 &0.8887\\
 6300 &  2.02 &  0.1509  & 0.231 &  0.123 & -0.287 & -0.550 & -0.838 & -1.184 &-1.467 & -1.496 &0.9452\\
 6200 &  2.02 &  0.1648  & 0.252 &  0.144 & -0.281 & -0.553 & -0.849 & -1.204 &-1.496 & -1.526 &0.9519\\
 6100 &  2.02 &  0.2056  & 0.323 &  0.210 & -0.261 & -0.557 & -0.875 & -1.258 &-1.578 & -1.610 &0.9755\\
 5900 &  2.02 &  0.2547  & 0.433 &  0.297 & -0.232 & -0.558 & -0.904 & -1.326 &-1.684 & -1.719 &1.0047\\
 5800 &  2.02 &  0.2792  & 0.482 &  0.334 & -0.220 & -0.557 & -0.914 & -1.351 &-1.723 & -1.761 &1.0159\\
 5700 &  2.02 &  0.3017  & 0.524 &  0.366 & -0.210 & -0.557 &-0.924 & -1.374 &-1.756 & -1.796 &1.0266\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.004 Y=0.25 M=0.53 M$_{\odot}$}} \\
% \hline
 6800  & 1.81&  -0.1207  & 0.590 &  0.483  & 0.207 &  0.019 & -0.202 & -0.471&  -0.689&-0.711&0.7719\\
 6700  & 1.81&  -0.1015  & 0.616 &  0.509  & 0.210 &  0.009 & -0.223 & -0.505&  -0.734&-0.757&0.7832\\
 6500  & 1.81&  -0.0535  & 0.678 &  0.582  & 0.223 & -0.011 & -0.272 & -0.584&  -0.840&-0.865&0.8118\\
 6400  & 1.81&  -0.0303  & 0.709 &  0.619  & 0.232 & -0.017 & -0.292 & -0.619&  -0.888&-0.914&0.8234\\
 6100  & 1.81&   0.0387  & 0.804 &  0.718  & 0.260 & -0.029 & -0.340 & -0.710&  -1.018&-1.049&0.8599\\
 6000  & 1.81&   0.0621  & 0.839 &  0.752  & 0.270 & -0.031 & -0.354 & -0.738&  -1.058&-1.091&0.8712\\
 5800  & 1.81&   0.1195  & 0.951 &  0.840  & 0.298 & -0.033 & -0.384 & -0.807&  -1.164&-1.201&0.9011\\
 5700  & 1.81&   0.1449  & 1.000 &  0.874  & 0.309 & -0.032 & -0.393 & -0.832&  -1.204&-1.243&0.9132\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.008 Y=0.256 M=0.57 M$_{\odot}$}} \\
% \hline
 7000 &  1.58 & -0.3677  & 1.128  & 1.026 &  0.767 &  0.595  & 0.397 &  0.159 & -0.033& -0.052 &0.6326\\
 6900 &  1.58 & -0.3465  & 1.152  & 1.047 &  0.767 &  0.583  & 0.373 &  0.122 & -0.083	& -0.103 &0.6459\\
 6800 &  1.58 & -0.3251  & 1.179  & 1.068 &  0.765 &  0.569  & 0.347 &  0.083 & -0.132	& -0.153 &0.6583\\
 6600 &  1.58 & -0.2826  & 1.240  & 1.128 &  0.769 &  0.544  & 0.297 &  0.007 & -0.230	& -0.254 &0.6839\\
 6400 &  1.58 & -0.2365  & 1.304  & 1.200 &  0.784 &  0.528  & 0.253 & -0.065 & -0.328	& -0.354 &0.7089\\
 6200 &  1.58 & -0.1900  & 1.375  & 1.268 &  0.802 &  0.519  & 0.220 & -0.128 & -0.416	& -0.445 &0.7344\\
 6000 &  1.58 & -0.1458  & 1.455  & 1.337 &  0.821 &  0.513  & 0.191 & -0.185 & -0.499	& -0.532 &0.7565\\
 6900 &  1.68 & -0.2668  & 0.914  & 0.798 &  0.522 &  0.340  & 0.133 & -0.117 & -0.319	& -0.339 &0.6934\\
 6800 &  1.68 & -0.2462  & 0.942  & 0.821 &  0.522 &  0.328  & 0.108 & -0.155 & -0.368	& -0.390 &0.7066\\
 6600 &  1.68 & -0.2024  & 1.004  & 0.883 &  0.527 &  0.304  & 0.058 & -0.232 & -0.468	& -0.492 &0.7324\\
 6400 &  1.68 & -0.1574  & 1.070  & 0.954 &  0.542 &  0.288  & 0.015 & -0.303 & -0.564	& -0.591 &0.7579\\
 6200 &  1.68 & -0.1115  & 1.144  & 1.026 &  0.561 &  0.279  &-0.020 & -0.368 & -0.657	& -0.686 &0.7818\\
 6000 &  1.68 & -0.0642  & 1.228  & 1.099 &  0.581 &  0.273  &-0.050 & -0.428 & -0.743	& -0.776 &0.8059\\
 5900 &  1.68 & -0.0402  & 1.276  & 1.136 &  0.592 &  0.271  &-0.063 & -0.456 & -0.784	& -0.819 &0.8177\\
 6680 &  2.02 &   0.0683  & 0.136  &-0.008 & -0.346 & -0.557  &-0.789 & -1.061 & -1.270	& -1.295 &0.8892\\
 6300 &  2.02 &   0.1645  & 0.283  & 0.120 & -0.306 & -0.569  &-0.853 & -1.193 & -1.473	& -1.503 &0.9466\\
 6200 &  2.02 &   0.1911  & 0.334  & 0.163 & -0.294 & -0.573  &-0.872 & -1.231 & -1.529	& -1.560 &0.9606\\
 5800 &  2.02 &   0.2892  & 0.588  & 0.362 & -0.233 & -0.578  &-0.937 & -1.374 & -1.742	& -1.781 &1.0203\\
 5600 &  2.02 &   0.3390  & 0.717  & 0.453 & -0.205 & -0.577  &-0.959 & -1.428 & -1.824	& -1.867 &1.0450\\
 5400 &  2.02 &   0.3871  & 0.850  & 0.538 & -0.178 & -0.573  &-0.978 & -1.476 & 1.990	&-1.943 &1.0656\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.008 Y=0.256 M=0.51 M$_{\odot}$}} \\
% \hline
 6800  & 1.78&  -0.1299  & 0.695&   0.558 &  0.263&   0.072  &-0.146&  -0.408& -0.617 & -0.640 &0.7561\\
 6700  & 1.78&  -0.1082  & 0.727&   0.588 &  0.268&   0.061  &-0.169&  -0.446& -0.668 & -0.692 &0.7703\\
 6500  & 1.78&  -0.0621  & 0.795&   0.660 &  0.280&   0.042  &-0.215&  -0.521& -0.768 & -0.795 &0.7956\\
 6100  & 1.78&   0.0314  & 0.948&   0.809 &  0.318&   0.022  &-0.288&  -0.653& -0.953 & -0.986 &0.8466\\
 5900  & 1.78&   0.0851  & 1.050&   0.890 &  0.341&   0.018  &-0.318&  -0.715& -1.045 & -1.082 &0.8724\\
 5600  & 1.78&   0.1594  & 1.259&   1.029 &  0.388&   0.023  &-0.353&  -0.810& -1.195 & -1.238 &0.9156\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.02 Y=0.27 M=0.54 M$_{\odot}$}} \\
% \hline
 6900 &  1.49 & -0.4014  & 1.439  & 1.283 &  0.968 &  0.777  & 0.576 &  0.336 &  0.146&  0.125  &0.5960\\
 6800 &  1.49 & -0.3795  & 1.473  & 1.311 &  0.969 &  0.766  & 0.553 &  0.298 &  0.098       &  0.074 &0.6091\\
 6700 &  1.49 & -0.3557  & 1.511  & 1.344 &  0.972 &  0.752  & 0.526 &  0.258 &  0.045       &  0.021 &0.6228\\
 6500 &  1.49 & -0.3129  & 1.587  & 1.416 &  0.984 &  0.734  & 0.482 &  0.186 & -0.050       & -0.077 &0.6494\\
 6200 &  1.49 & -0.2455  & 1.721  & 1.528 &  1.010 &  0.718  & 0.426 &  0.087 & -0.188       & -0.219 &0.6871\\
 6000 &  1.49 & -0.2008  & 1.829  & 1.607 &  1.031 &  0.712  & 0.396 &  0.026 & -0.274       & -0.309 &0.7105\\
 6900 &  1.59 & -0.3148  & 1.194  & 1.026 &  0.711 &  0.521  & 0.322 &  0.082 & -0.104       & -0.126 &0.6471\\
 6700 &  1.59 & -0.2725  & 1.264  & 1.086 &  0.719 &  0.502  & 0.277 &  0.009 & -0.203       & -0.227 &0.6735\\
 6500 &  1.59 & -0.2295  & 1.340  & 1.158 &  0.731 &  0.484  & 0.233 & -0.063 & -0.298       & -0.325& 0.6988\\
 6300 &  1.59 & -0.1834  & 1.430  & 1.236 &  0.749 &  0.471  & 0.193 & -0.133 & -0.394       & -0.424 &0.7242\\
 6100 &  1.59 & -0.1372  & 1.534  & 1.317 &  0.769 &  0.463  & 0.159 & -0.197 & -0.485       & -0.518 &0.7495\\
 6000 &  1.59 & -0.1136  & 1.593  & 1.358 &  0.780 &  0.461  & 0.144 & -0.228 & -0.529       & -0.564 &0.7632\\
 5900 &  1.59 & -0.0943  & 1.647  & 1.395 &  0.790 &  0.459  & 0.132 & -0.254 & -0.566       & -0.603 &0.7727\\
 6600 &  1.94 &  0.0474  & 0.440  & 0.238 & -0.164 & -0.397  &-0.632 & -0.911 & -1.121       & -1.148 &0.8604\\
 6400 &  1.94 &  0.0940  & 0.530  & 0.303 & -0.144 & -0.401  &-0.662 & -0.975 & -1.222       & -1.252 &0.8894\\
 6200 &  1.94 &  0.1410  & 0.633  & 0.379 & -0.120 & -0.405  &-0.692 & -1.042 & -1.323       & -1.356 &0.9190\\
 6000 &  1.94 &  0.1960  & 0.786  & 0.489 & -0.087 & -0.408  &-0.728 & -1.124 & -1.445       & -1.482 &0.9526\\
 5700 &  1.94 &  0.2685  & 1.025  & 0.652 & -0.034 & -0.406  &-0.768 & -1.226 & -1.596       & -1.639 &0.9967\\
 5400 &  1.94 &  0.3444  & 1.297  & 0.814 &  0.019 & -0.398  &-0.797 & -1.310 & -1.720       & -1.768 &1.0321\\
 5300 &  1.94 &  0.3699  & 1.397  & 0.870 &  0.039 & -0.393  &-0.803 & -1.335 & -1.758       & -1.809 &1.0449\\
 5200 &  1.94 &  0.3962  & 1.505  & 0.923 &  0.053 & -0.392  &-0.813 & -1.357 & -1.786	& -1.839 & 1.0518\\
% \hline
 \multicolumn{12}{c}{\textbf{Z=0.02 Y=0.27 M=0.51 M$_{\odot}$}} \\
% \hline
 6800 &  1.69  &-0.1933  & 0.981 &  0.799 &  0.457 &  0.255 &  0.045 & -0.207& -0.400 &-0.424&0.7098\\
 6700 &  1.69  &-0.1715  & 1.016 &  0.828 &  0.465 &  0.250 &  0.027 & -0.241& -0.451 &-0.476&0.7231\\
 6500 &  1.69  &-0.1268  & 1.098 &  0.902 &  0.478 &  0.233 & -0.017 & -0.314& -0.550 &-0.577&0.7502\\
 6200 &  1.69  &-0.0580  & 1.242 &  1.024 &  0.507 &  0.215 & -0.075 & -0.418& -0.693 &-0.725&0.7886\\
 5900 &  1.69  & 0.0122  & 1.423 &  1.153 &  0.541 &  0.207 & -0.122 & -0.512& -0.826 &-0.864&0.8270\\
 5700 &  1.69  & 0.0638  & 1.580 &  1.251 &  0.572 &  0.208 & -0.147 & -0.576& -0.922 &-0.963&0.8549\\
\enddata
\end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 4 
%_______________________________________________________________________________
\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
%\footnotesize
\tablewidth{0pt}
\tablecaption{Same as Table~\ref{medieintF}, but for FO models.\label{medieintFO}} 
\tablehead{
\multicolumn{1}{c}{\textbf{T$_{e}$}} &
\multicolumn{1}{c}{\textbf{$\log L$}} &
\multicolumn{1}{c}{\textbf{$\log P$}} &
\multicolumn{1}{c}{\textbf{U}} & \multicolumn{1}{c}{\textbf{B}} &
\multicolumn{1}{c}{\textbf{V}} & \multicolumn{1}{c}{\textbf{R}} &
\multicolumn{1}{c}{\textbf{I}}  &\multicolumn{1}{c}{\textbf{J}} &
\multicolumn{1}{c}{\textbf{H}} &
\multicolumn{1}{c}{\textbf{K}} & \multicolumn{1}{c}{\textbf{$log (R/R_{\odot})$}} 
}
\startdata

  \multicolumn{12}{c}{\textbf{Z=0.0001 Y=0.245 M=0.72 M$_{\odot}$}} \\

 7200  & 1.76 & -0.5088  & 0.613 &  0.562  & 0.366 &  0.223 &  0.040 & -0.182 &-0.351  & -0.367 &0.6907\\
 7100  & 1.76 & -0.4901  & 0.620 &  0.583  & 0.378 &  0.226 &  0.030 & -0.209 &-0.398 	& -0.443 &0.7039\\
 7000  & 1.76 & -0.4703  & 0.632 &  0.604  & 0.382 &  0.218 &  0.010 & -0.243 &-0.446 	& -0.463 &0.7178\\
 6900  & 1.76 & -0.4495  & 0.645 &  0.625  & 0.385 &  0.209 & -0.012 & -0.279 &-0.494	& -0.512 &0.7299\\
 6800  & 1.76 & -0.4282  & 0.660 &  0.652  & 0.389 &  0.198 & -0.036 & -0.316 &-0.544 	& -0.563 &0.726\\
 6700  & 1.76 & -0.4077  & 0.675 &  0.682  & 0.396 &  0.191 & -0.058 & -0.352 &-0.592 	& -0.612 &0.7548\\
 6600  & 1.76 & -0.3855  & 0.689 &  0.711  & 0.405 &  0.186 & -0.076 & -0.385 &-0.638 	& -0.659 &0.7670\\
 7100  & 1.86 & -0.4093  & 0.375 &  0.325  & 0.109 & -0.045 & -0.239 & -0.472 &-0.646 	& -0.663 &0.7526\\
 7000  & 1.86 & -0.3891  & 0.384 &  0.343  & 0.117 & -0.046 & -0.252 & -0.501 &-0.693 	& -0.711 &0.7651\\
 6900  & 1.86 & -0.3691  & 0.397 &  0.367  & 0.124 & -0.052 & -0.271 & -0.534 &-0.741 	& -0.760 &0.7794\\
 6800  & 1.86 & -0.3472  & 0.411 &  0.394  & 0.131 & -0.058 & -0.290 & -0.568 &-0.791 	& -0.810 &0.7926\\
 6700  & 1.86 & -0.3261  & 0.426 &  0.421  & 0.140 & -0.063 & -0.309 & -0.602 &-0.839 	& -0.859 &0.8057\\
 7000  & 1.97 & -0.3011  & 0.111 &  0.063  &-0.168 & -0.332 & -0.538 & -0.782 &-0.966 	& -0.983 &0.8190\\
 6900  & 1.97 & -0.2797  & 0.123 &  0.082  &-0.159 & -0.333 & -0.550 & -0.810 &-1.013 	& -1.031 &0.8330\\
 6800  & 1.97 & -0.2583  & 0.137 &  0.107  &-0.151 & -0.337 & -0.567 & -0.843 &-1.062 	& -1.081 &0.8466\\
 6700  & 1.97 & -0.2368  & 0.152 &  0.134  &-0.142 & -0.342 & -0.586 & -0.877 &-1.110 	& -1.131 &0.8596\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.0001 Y=0.245 M=0.72 M$_{\odot}$}} \\
 %\hline
 6900   &1.96 & -0.2596  & 0.148&   0.105 & -0.137&  -0.311 & -0.528&  -0.788& -1.001&-1.006&0.8279\\
 6700   &1.96 & -0.2157  & 0.176&   0.154 & -0.120&  -0.319 & -0.562&  -0.853& -1.098&-1.108&0.8545\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.0003 Y=0.245 M=0.716 M$_{\odot}$}} \\
 %\hline
 7200  & 1.72 & -0.5123  & 0.718 &  0.657  & 0.452 &  0.309 &  0.127 & -0.091 & -0.254 & -0.2705 &0.6704\\
 7100  & 1.72 & -0.4926  & 0.726 &  0.675  & 0.462 &  0.308 &  0.114 & -0.119 & -0.302	& -0.318 &0.6830\\
 7000  & 1.72 & -0.4732  & 0.739 &  0.696  & 0.466 &  0.301 &  0.094 & -0.153 & -0.349	& -0.366 &0.6960\\
 6900  & 1.72 & -0.4516  & 0.753 &  0.721  & 0.471 &  0.293 &  0.073 & -0.188 & -0.397	& -0.415 &0.7089\\
 6800  & 1.72 & -0.4305  & 0.768 &  0.748  & 0.477 &  0.285 &  0.052 & -0.224 & -0.446	& -0.465 &0.7230\\
 6700  & 1.72 & -0.4098  & 0.783 &  0.777  & 0.485 &  0.278 &  0.032 & -0.258 & -0.494	& -0.514 &0.7350 \\
 6600  & 1.72 & -0.3881  & 0.801 &  0.808  & 0.496 &  0.276 &  0.015 & -0.289 & -0.538	& -0.560 &0.7468\\
 7100  & 1.82 & -0.4121  & 0.478 &  0.418  & 0.198 &  0.044 & -0.149 & -0.377 & -0.549	& -0.566 &0.7321\\
 7000  & 1.82 & -0.3921  & 0.489 &  0.438  & 0.206 &  0.041 & -0.163 & -0.407 & -0.595	& -0.613 &0.7445\\
 6900  & 1.82 & -0.3709  & 0.504 &  0.462  & 0.213 &  0.036 & -0.181 & -0.440 & -0.643	& -0.662 &0.7578\\
 6800  & 1.82 & -0.3498  & 0.518 &  0.487  & 0.220 &  0.030 & -0.200 & -0.474 & -0.692	& -0.712 &0.7710\\
 6700  & 1.82 & -0.3295  & 0.534 &  0.515  & 0.229 &  0.025 & -0.219 & -0.508 & -0.740	& -0.761 &0.7842\\
 6900  & 1.99 & -0.2342  & 0.078 &  0.024  &-0.225 & -0.400 & -0.615 & -0.870 & -1.064	& -1.083 &0.8406\\
 6800  & 1.99 & -0.2104  & 0.092 &  0.044  &-0.215 & -0.401 & -0.628 & -0.900 & -1.113	& -1.133 &0.8564\\
 6700  & 1.99 & -0.1891  & 0.109 &  0.069  &-0.206 & -0.404 & -0.645 & -0.933 &-1.164	& -1.185 &0.8706\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.0003 Y=0.245 M=0.65 M$_{\odot}$}} \\
 %\hline
 6900  & 1.92 & -0.2644 &  0.253 &  0.205&  -0.045 & -0.221&  -0.437 & -0.693& -0.890&-0.909&0.8073\\
 6700  & 1.92 & -0.2194 &  0.284 &  0.252&  -0.026 & -0.226&  -0.468 & -0.758& -0.990&-1.011&0.8359\\
 6600  & 1.92 & -0.1956 &  0.303 &  0.283&  -0.017 & -0.231&  -0.488 & -0.794& -1.043&-1.065&0.8501\\
 6500  & 1.92 & -0.1731 &  0.324 &  0.316&  -0.007 & -0.236&  -0.508 & -0.829& -1.095&-1.118&0.8638\\
 6400  & 1.92 & -0.1515 &  0.345 &  0.349&   0.004 &  -0.240&  -0.526 & -0.864& -1.145&-1.169&0.8762\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.0006 Y=0.245 M=0.67 M$_{\odot}$}} \\
 %\hline
 7200  & 1.69 & -0.5192  & 0.798  & 0.730 &  0.515  & 0.370 &  0.190 & -0.025&  -0.183& -0.199&0.6548\\
 7100  & 1.69 & -0.4991  & 0.807  & 0.746 &  0.524  & 0.369 &  0.178 & -0.053&  -0.230 & -0.246&0.6684\\
 7000  & 1.69 & -0.4787  & 0.820  & 0.768 &  0.530  & 0.363 &  0.159 & -0.086&  -0.278 & -0.295&0.6815\\
 6900  & 1.69 & -0.4569  & 0.835  & 0.792 &  0.535  & 0.355 &  0.138 & -0.121&  -0.326 & -0.344&0.6945\\
 6800  & 1.69 & -0.4362  & 0.850  & 0.819 &  0.541  & 0.348 &  0.118 & -0.155&  -0.374 & -0.393&0.7076\\
 6700  & 1.69 & -0.4162  & 0.867  & 0.847 &  0.549  & 0.342 &  0.098 & -0.189&  -0.422 & -0.442&0.7193\\
 7000  & 1.79 & -0.3982  & 0.570  & 0.509 &  0.271  & 0.105 & -0.097 & -0.339&  -0.524& -0.542&0.7293\\
 6900  & 1.79 & -0.3757  & 0.584  & 0.532 &  0.277  & 0.100 & -0.115 & -0.371&  -0.572& -0.591&0.7431\\
 6800  & 1.79 & -0.3547  & 0.600  & 0.558 &  0.284  & 0.094 & -0.134 & -0.405&  -0.621& -0.641&0.7569\\
 6700  & 1.79 & -0.3338  & 0.618  & 0.585 &  0.292  & 0.088 & -0.153 & -0.439&  -0.670& -0.691&0.7703\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.001 Y=0.245 M=0.64 M$_{\odot}$}} \\
 %\hline
 7200  & 1.67 & -0.5218  & 0.850  & 0.774 &  0.560  & 0.415 &  0.237 &  0.023&   -0.135& -0.151&0.6441\\
 7000  & 1.67 & -0.4813  & 0.875  & 0.816 &  0.573  & 0.405 &  0.202 & -0.041&   -0.229      & -0.247&0.6704\\
 6900  & 1.67 & -0.4602  & 0.890  & 0.840 &  0.578  & 0.398 &  0.182 & -0.075&   -0.278      & -0.296&0.6845\\
 6800  & 1.67 & -0.4397  & 0.907  & 0.867 &  0.584  & 0.390 &  0.161 & -0.109&   -0.326      & -0.345&0.6964\\
 7000  & 1.77 & -0.3931  & 0.629  & 0.563 &  0.317  & 0.148 & -0.057 & -0.302&   -0.490      & -0.508&0.7232\\
 6900  & 1.77 & -0.3720  & 0.645  & 0.587 &  0.323  & 0.141 & -0.075 & -0.334&   -0.537      & -0.556&0.7368\\
 6800  & 1.77 & -0.3505  & 0.662  & 0.613 &  0.330  & 0.136 & -0.094 & -0.368&   -0.585      & -0.605&0.7504\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.004 Y=0.245 M=0.59 M$_{\odot}$}} \\
 %\hline
 7200  & 1.61 & -0.5398  & 1.021  & 0.922 &  0.684  & 0.533 &  0.357 &  0.149&  -0.004 & -0.020&0.6162\\
 6900  & 1.61 & -0.4775  & 1.070  & 0.988 &  0.701  & 0.515 &  0.302 &  0.052&  -0.144	& -0.163&0.6563\\
 6800  & 1.61 & -0.4601  & 1.088  & 1.011 &  0.706  & 0.508 &  0.284 &  0.022&  -0.186	& -0.206&0.6676\\
 7100  & 1.71 & -0.4361  & 0.789  & 0.688 &  0.434  & 0.272 &  0.085 & -0.135&  -0.298	& -0.316&0.6788\\
 7000  & 1.71 & -0.4161  & 0.804  & 0.706 &  0.441  & 0.269 &  0.071 & -0.164&  -0.345	& -0.363&0.6930\\
 6900  & 1.71 & -0.3953  & 0.822  & 0.729 &  0.447  & 0.263 &  0.052 & -0.197&  -0.392	& -0.412&0.7052\\
 6800  & 1.71 & -0.3739  & 0.843  & 0.756 &  0.454  & 0.256 &  0.033 & -0.231& -0.440	& -0.461&0.7195\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.008 Y=0.245 M=0.57 M$_{\odot}$}} \\
 %\hline
 7100  & 1.58 & -0.5303  & 1.118  & 1.001 &  0.737  & 0.572 &  0.388 &  0.172&   0.009 & -0.009&0.6174\\
 7000  & 1.58 & -0.5085  & 1.138  & 1.025 &  0.742  & 0.565 &  0.369 &  0.139&  -0.037	& -0.056&0.6303\\
 6900  & 1.58 & -0.4877  & 1.159  & 1.050 &  0.747  & 0.557 &  0.348 &  0.105&  -0.084	& -0.104&0.6420\\
 6800  & 1.58 & -0.4666  & 1.182  & 1.078 &  0.752  & 0.549 &  0.328 &  0.071&  -0.131	& -0.152&0.6547\\
 7000  & 1.68 & -0.4309  & 0.900  & 0.779 &  0.498  & 0.323 &  0.128 & -0.100&  -0.274	& -0.293&0.6766\\
 6900  & 1.68 & -0.4086  & 0.922  & 0.803 &  0.504  & 0.317 &  0.109 & -0.134&  -0.322	& -0.342&0.6898\\
 6800  & 1.68 & -0.3871  & 0.946  & 0.830 &  0.510  & 0.310 &  0.089 & -0.168&  -0.369	& -0.391&0.7030\\
 6600  & 1.68 & -0.3430  & 1.001  & 0.891 &  0.525  & 0.296 &  0.049 & -0.238&  -0.467	&-0.491&0.7305\\
 %\hline
 \multicolumn{12}{c}{\textbf{Z=0.02 Y=0.27 M=0.54 M$_{\odot}$}} \\
 %\hline
 7100  & 1.49 & -0.5915  & 1.393  & 1.241 &  0.945  & 0.774 & 0.598 &  0.390& 0.237 & 0.218&0.5681\\     
 7000  & 1.49 & -0.5690  & 1.419  & 1.267 &  0.950  & 0.766 &0.576 &  0.355& 0.188 & 0.168&0.5828\\
 6900  & 1.49 & -0.5505  & 1.444  & 1.292 &  0.955  & 0.758 &  0.557 &  0.323& 0.144& 0.123&0.5948\\
 7000  & 1.59 & -0.4864  & 1.172  & 1.013 &  0.696  & 0.511 &  0.324 &  0.103&-0.060&-0.081&0.6323\\
 6900  & 1.59 & -0.4644  & 1.197  & 1.038 &  0.701  & 0.504 &  0.304 &  0.070&-0.106&  0.128&0.6441\\
 6800  & 1.59 &  -0.4436  &  1.228   & 1.067    &0.707   & 0.497   & 0.284  &  0.036  &-0.153& -0.176  &0.6580 \\
\enddata
\end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 5 
%_______________________________________________________________________________
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Analytical relations for the edges of the instability strip 
into the observational plane. They have the form: 
Color$_{edge}$=$a$*Mag + $b$*$\log$ Z + $c$.\label{bordicol}}
\tablehead{
 \multicolumn{1}{c}{Edge} &
 \multicolumn{1}{c}{Mag} &
 \multicolumn{1}{c}{Color} &
 \multicolumn{1}{c}{a} &
 \multicolumn{1}{c}{b} &
 \multicolumn{1}{c}{c}
} 
 \startdata
 FOBE & M$_V$  & $(B-V)$ & -0.05$\pm$0.02 & 0.05$\pm$0.01 & 0.39$\pm$0.01 \\
      & \ldots & $(V-I)$ & -0.09$\pm$0.01 & 0.03$\pm$0.01 & 0.45$\pm$0.01 \\
      & M$_K$  & $(J-K)$ & -0.03$\pm$0.01 & \ldots & 0.17$\pm$0.01 \\
 FRE  & M$_V$  & $(B-V)$ & -0.12$\pm$0.07 & 0.15$\pm$0.03 & 0.98$\pm$0.11 \\
      & \ldots & $(V-I)$ & -0.13$\pm$0.02 & 0.04$\pm$0.01 & 0.86$\pm$0.03 \\
      & M$_K$  & $(J-K)$ & -0.07$\pm$0.01 & \ldots & 0.32$\pm$0.01
 \enddata
 \end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 6 
%_______________________________________________________________________________
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Coefficients of the predicted metal-dependent optical and
NIR ($RIJHK$) PLZ relations for FU, FO and FU$+$FO pulsators. They take 
account of the entire metallicity range (Z=0.0001--0.02). The global 
(FU$+$FO) relations were derived by fundamentalizing the FO periods 
using the canonical relation.\label{tab_plz1}}
 \tablehead{
 \multicolumn{1}{c}{Type\tablenotemark{a}} &
 \multicolumn{1}{c}{Band\tablenotemark{b}} &
 \multicolumn{1}{c}{$a$\tablenotemark{c}} &
 \multicolumn{1}{c}{$b$\tablenotemark{d}} &
 \multicolumn{1}{c}{$c$\tablenotemark{e}} &
 \multicolumn{1}{c}{$\sigma_{a}$\tablenotemark{f}} &
 \multicolumn{1}{c}{$\sigma_{b}$\tablenotemark{f}} &
 \multicolumn{1}{c}{$\sigma_{c}$\tablenotemark{f}} &
 \multicolumn{1}{c}{$rms$\tablenotemark{g}} }
 \startdata
     FU  &R &   0.24 &  -1.39 & 0.17   &   0.02 & 0.07 &  0.01 &   0.10\\
     FO  &R &  -0.34 &  -2.00 & 0.14   &   0.07 & 0.10 &  0.01 &   0.07\\
     Glob&R &   0.25 &  -1.22 & 0.17   &   0.02 & 0.06 &  0.01 &   0.10\\  
     FU  &I &  -0.07 &  -1.66 & 0.17   &   0.02 & 0.06 &  0.01 &   0.09\\
     FO  &I &  -0.65 &  -2.20 & 0.14   &   0.06 & 0.10 &  0.01 &   0.05\\
     Glob&I &  -0.07 &  -1.53 & 0.17   &   0.02 & 0.04 &  0.01 &   0.09\\     
     FU  &J &  -0.51 &  -1.98 & 0.17   &   0.01 & 0.04 &  0.01 &   0.06\\
     FO  &J &  -1.07 &  -2.46 & 0.15   &   0.04 & 0.08 &  0.01 &   0.04\\
     Glob&J &  -0.50 &  -1.90 & 0.18   &   0.01 & 0.03 &  0.01 &   0.06\\
     FU  &H &  -0.76 &  -2.24 & 0.19   &   0.01 & 0.02 &  0.01 &   0.04\\
     FO  &H &  -1.31 &  -2.70 & 0.16   &   0.02 & 0.04 &  0.01 &   0.02\\
     Glob&H &  -0.76 &  -2.22 & 0.18   &   0.01 & 0.02 &  0.01 &   0.04\\
     FU  &K &  -0.82 &  -2.27 & 0.18   &   0.01 & 0.02 &  0.01 &   0.03\\
     FO  &K &  -1.37 &  -2.72 & 0.15   &   0.02 & 0.04 &  0.01 &   0.02\\
     Glob&K &  -0.82 &  -2.25 & 0.18   &   0.01 & 0.02 &  0.01 &   0.04\\     
     
 \enddata
 \tablenotetext{a}{Pulsation mode.}
 \tablenotetext{b}{Photometric band.}
 \tablenotetext{c}{Zero-point of the PLZ relation.}
 \tablenotetext{d}{Coefficient of the logarithmic period.}
 \tablenotetext{e}{Coefficient of the metallicity term.}
 \tablenotetext{e}{Errors on coefficients.}
 \tablenotetext{f}{Standard deviation.}
 \end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 7 
%_______________________________________________________________________________

\begin{deluxetable}{llcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\bf Coefficients of the predicted dual-band, metal-dependent, optical and NIR PWZ
relations for FU, FO and FU+FO pulsators. They take account of the entire metallicity range
(Z=0.0001–0.02). The global (FU+FO) relations were derived by fundamentalizing the FO
periods using the canonical relation.} \label{tab_pwz}
}
\tablehead{
\multicolumn{1}{c}{Mode\tablenotemark{a}} &
\multicolumn{1}{c}{Band\tablenotemark{b}} &
\multicolumn{1}{c}{$\xi$\tablenotemark{c}}&
\multicolumn{1}{c}{$a$\tablenotemark{d}}  &
\multicolumn{1}{c}{$b$\tablenotemark{e}}  & 
\multicolumn{1}{c}{$c$\tablenotemark{f}}  &
\multicolumn{1}{c}{$\sigma_{a}$\tablenotemark{g}} &
\multicolumn{1}{c}{$\sigma_{b}$\tablenotemark{g}} &
\multicolumn{1}{c}{$\sigma_{c}$\tablenotemark{g}} &
\multicolumn{1}{c}{$rms$\tablenotemark{h}}
}
\startdata
 FU  &V,B-V & 3.06 &  -1.11 & -2.67 & -0.02 &   0.02  & 0.04 &  0.01 &  0.07\\
 FO  &V,B-V & 3.06 &  -1.47 & -2.65 &  0.02 &   0.05  & 0.09 &  0.01 &  0.04\\
 Glob&V,B-V & 3.06 &  -1.07 & -2.49 &  0.01 &   0.01  & 0.04 &  0.01 &  0.08\\
 FU  &R,B-R & 1.68 &  -1.19 & -2.74 &  0.03 &   0.01  & 0.04 &  0.01 &  0.07\\
 FO  &R,B-R & 1.68 &  -1.62 & -2.82 &  0.05 &   0.04  & 0.08 &  0.01 &  0.04\\
 Glob&R,B-R & 1.68 &  -1.17 & -2.61 &  0.04 &   0.01  & 0.03 &  0.01 &  0.07\\
 FU  &R,V-R & 4.94 &  -1.30 & -2.82 &  0.09 &   0.01  & 0.04 &  0.01 &  0.06\\
 FO  &R,V-R & 4.94 &  -1.79 & -3.02 &  0.08 &   0.03  & 0.07 &  0.01 &  0.03\\
 Glob&R,V-R & 4.94 &  -1.29 & -2.76 &  0.09 &   0.01  & 0.03 &  0.01 &  0.06\\
 FU  &I,B-I & 0.78 &  -0.98 & -2.49 &  0.11 &   0.01  & 0.02 &  0.01 &  0.04\\
 FO  &I,B-I & 0.78 &  -1.48 & -2.77 &  0.10 &   0.03  & 0.06 &  0.01 &  0.03\\
 Glob&I,B-I & 0.78 &  -0.97 & -2.40 &  0.11 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &I,V-I & 1.38 &  -0.94 & -2.43 &  0.15 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &I,V-I & 1.38 &  -1.49 & -2.81 &  0.13 &   0.02  & 0.04 &  0.01 &  0.02\\
 Glob&I,V-I & 1.38 &  -0.94 & -2.37 &  0.15 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &I,R-I & 2.31 &  -0.80 & -2.28 &  0.17 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &I,R-I & 2.31 &  -1.37 & -2.73 &  0.15 &   0.02  & 0.04 &  0.01 &  0.02\\
 Glob&I,R-I & 2.31 &  -0.80 & -2.23 &  0.17 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &J,B-J & 0.27 &  -0.94 & -2.36 &  0.16 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &J,B-J & 0.27 &  -1.48 & -2.74 &  0.14 &   0.02  & 0.05 &  0.01 &  0.02\\
 Glob&J,B-J & 0.27 &  -0.94 & -2.31 &  0.16 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &J,V-J & 0.40 &  -0.92 & -2.33 &  0.17 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &J,V-J & 0.40 &  -1.48 & -2.74 &  0.15 &   0.02  & 0.04 &  0.01 &  0.02\\
 Glob&J,V-J & 0.40 &  -0.93 & -2.29 &  0.17 &   0.01  & 0.02 &  0.01 &  0.03\\
 FU  &J,R-J & 0.52 &  -0.89 & -2.29 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &J,R-J & 0.52 &  -1.45 & -2.72 &  0.15 &   0.02  & 0.05 &  0.01 &  0.02\\
 Glob&J,R-J & 0.52 &  -0.90 & -2.25 &  0.18 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &J,I-J & 0.96 &  -0.92 & -2.29 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &J,I-J & 0.96 &  -1.47 & -2.72 &  0.15 &   0.02  & 0.05 &  0.01 &  0.02\\
 Glob&J,I-J & 0.96 &  -0.92 & -2.25 &  0.18 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &H,B-H & 0.16 &  -1.04 & -2.50 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &H,B-H & 0.16 &  -1.58 & -2.89 &  0.15 &   0.02  & 0.03 &  0.01 &  0.01\\
 Glob&H,B-H & 0.16 &  -1.05 & -2.50 &  0.17 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &H,V-H & 0.22 &  -1.04 & -2.49 &  0.19 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &H,V-H & 0.22 &  -1.59 & -2.90 &  0.16 &   0.01  & 0.03 &  0.01 &  0.01\\
 Glob&H,V-H & 0.22 &  -1.05 & -2.50 &  0.18 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &H,R-H & 0.27 &  -1.03 & -2.47 &  0.19 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &H,R-H & 0.27 &  -1.58 & -2.89 &  0.16 &   0.01  & 0.03 &  0.01 &  0.01\\
 Glob&H,R-H & 0.27 &  -1.04 & -2.49 &  0.19 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &H,I-H & 0.44 &  -1.06 & -2.50 &  0.19 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &H,I-H & 0.44 &  -1.61 & -2.92 &  0.16 &   0.01  & 0.03 &  0.01 &  0.01\\
 Glob&H,I-H & 0.44 &  -1.07 & -2.52 &  0.19 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &H,J-H & 1.68 &  -1.17 & -2.67 &  0.21 &   0.01  & 0.02 &  0.01 &  0.04\\
 FO  &H,J-H & 1.68 &  -1.72 & -3.09 &  0.17 &   0.02  & 0.04 &  0.01 &  0.02\\
 Glob&H,J-H & 1.68 &  -1.19 & -2.76 &  0.20 &   0.01  & 0.02 &  0.01 &  0.04\\
 FU  &K,B-K & 0.10 &  -1.00 & -2.44 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &K,B-K & 0.10 &  -1.54 & -2.84 &  0.15 &   0.02  & 0.03 &  0.01 &  0.02\\
 Glob&K,B-K & 0.10 &  -1.01 & -2.43 &  0.17 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &K,V-K & 0.13 &  -1.00 & -2.43 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &K,V-K & 0.13 &  -1.55 & -2.84 &  0.15 &   0.02  & 0.03 &  0.01 &  0.02\\
 Glob&K,V-K & 0.13 &  -1.01 & -2.43 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FU  &K,R-K & 0.16 &  -0.99 & -2.42 &  0.19 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &K,R-K & 0.16 &  -1.54 & -2.84 &  0.16 &   0.02  & 0.03 &  0.01 &  0.01\\
 Glob&K,R-K & 0.16 &  -1.00 & -2.42 &  0.18 &   0.01  & 0.01 &  0.01 &  0.03\\ 
 FU  &K,I-K & 0.25 &  -1.00 & -2.43 &  0.19 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &K,I-K & 0.25 &  -1.55 & -2.85 &  0.16 &   0.02  & 0.03 &  0.01 &  0.01\\
 Glob&K,I-K & 0.25 &  -1.01 & -2.44 &  0.18 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &K,J-K & 0.69 &  -1.03 & -2.48 &  0.19 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &K,J-K & 0.69 &  -1.58 & -2.89 &  0.16 &   0.02  & 0.03 &  0.01 &  0.01\\
 Glob&K,J-K & 0.69 &  -1.05 & -2.50 &  0.18 &   0.01  & 0.01 &  0.01 &  0.03\\
 FU  &K,H-K & 1.87 &  -0.94 & -2.34 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 FO  &K,H-K & 1.87 &  -1.48 & -2.75 &  0.15 &   0.02  & 0.04 &  0.01 &  0.02\\
 Glob&K,H-K & 1.87 &  -0.94 & -2.32 &  0.18 &   0.01  & 0.02 &  0.01 &  0.03\\
 
 \enddata
 \tablenotetext{a}{Pulsation mode.}
 \tablenotetext{b}{Photometric band.}
 \tablenotetext{c}{{\bf Coefficient of the color term. They have been
   estimated using the \citet{cardelli}  reddining law and the central
   wavelengths of the Landolt optical photometric system \citep{landolt} and of the 2MASS NIR photometric system \citep{cutri}. The above changes also imply a total to selective absorption ratio $R_V=3.06$. The new assumptions will be addressed in a forthcoming paper.}}
 \tablenotetext{d}{Zero-point of the PLZ relation.}
 \tablenotetext{e}{Coefficient of the logarithmic period.}
 \tablenotetext{f}{Coefficient of the metallicity term.}
 \tablenotetext{g}{Errors on coefficients.}
 \tablenotetext{h}{Standard deviation.}
 \end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 8 
%_______________________________________________________________________________
\begin{deluxetable}{llcccccccc}
\tabletypesize{\scriptsize}
 \tablewidth{0pt}
 \tablecaption{Same as Table~\ref{tab_pwz}, but for triple band PWZ relations.\label{tab_pwz_3bands}}
 \tablehead{
 \multicolumn{1}{c}{Mode\tablenotemark{a}} &
 \multicolumn{1}{c}{Band\tablenotemark{b}} &
 \multicolumn{1}{c}{$\xi$\tablenotemark{c}} &
 \multicolumn{1}{c}{$a$\tablenotemark{d}} &
 \multicolumn{1}{c}{$b$\tablenotemark{e}} &
 \multicolumn{1}{c}{$c$\tablenotemark{f}} &
 \multicolumn{1}{c}{$\sigma_{a}$\tablenotemark{g}} &
 \multicolumn{1}{c}{$\sigma_{b}$\tablenotemark{g}} &
 \multicolumn{1}{c}{$\sigma_{c}$\tablenotemark{g}}&
 \multicolumn{1}{c}{$rms$\tablenotemark{h}}
}
 \startdata
FU   &V,B-I   & 1.34 &  -1.01 &  -2.54 &  0.08 & 0.01 & 0.03 & 0.01 & 0.05\\
FO   &V,B-I   & 1.34 &  -1.48 &  -2.74 &  0.08 & 0.03 & 0.07 & 0.01 & 0.03\\
Glob &V,B-I   & 1.34 &  -0.99 &  -2.42 &  0.08 & 0.01 & 0.02 & 0.01 & 0.05\\
FU   &V,B-R   & 2.02 &  -1.17 &  -2.72 &  0.02 & 0.01 & 0.04 & 0.01 & 0.07\\
FO   &V,B-R   & 2.02 &  -1.58 &  -2.78 &  0.04 & 0.04 & 0.08 & 0.01 & 0.04\\
Glob &V,B-R   & 2.02 &  -1.15 &  -2.58 &  0.03 & 0.01 & 0.03 & 0.01 & 0.07\\
FU   &J,B-R   & 0.57 &  -0.99 &  -2.44 &  0.13 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &J,B-R   & 0.57 &  -1.51 &  -2.75 &  0.12 & 0.03 & 0.05 & 0.01 & 0.02\\
Glob &J,B-R   & 0.57 &  -0.99 &  -2.37 &  0.13 & 0.01 & 0.02 & 0.01 & 0.04\\
FU   &J,B-I   & 0.38 &  -0.95 &  -2.39 &  0.14 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &J,B-I   & 0.38 &  -1.48 &  -2.74 &  0.13 & 0.02 & 0.05 & 0.01 & 0.02\\
Glob &J,B-I   & 0.38 &  -0.95 &  -2.33 &  0.15 & 0.01 & 0.02 & 0.01 & 0.04\\
FU   &J,V-I   & 0.68 &  -0.93 &  -2.36 &  0.17 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &J,V-I   & 0.68 &  -1.48 &  -2.76 &  0.14 & 0.02 & 0.04 & 0.01 & 0.02\\
Glob &J,V-I   & 0.68 &  -0.93 &  -2.31 &  0.17 & 0.01 & 0.02 & 0.01 & 0.03\\
FU   &H,B-R   & 0.35 &  -1.05 &  -2.52 &  0.16 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &H,B-R   & 0.35 &  -1.58 &  -2.87 &  0.14 & 0.02 & 0.04 & 0.01 & 0.02\\
Glob &H,B-R   & 0.35 &  -1.06 &  -2.51 &  0.16 & 0.01 & 0.01 & 0.01 & 0.03\\
FU   &H,B-I   & 0.24 &  -1.03 &  -2.49 &  0.17 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &H,B-I   & 0.24 &  -1.57 &  -2.87 &  0.14 & 0.02 & 0.03 & 0.01 & 0.02\\
Glob &H,B-I   & 0.24 &  -1.04 &  -2.49 &  0.16 & 0.01 & 0.01 & 0.01 & 0.03\\
FU   &H,V-I   & 0.42 &  -1.02 &  -2.48 &  0.18 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &H,V-I   & 0.42 &  -1.57 &  -2.88 &  0.15 & 0.02 & 0.03 & 0.01 & 0.01\\
Glob &H,V-I   & 0.42 &  -1.03 &  -2.48 &  0.18 & 0.01 & 0.01 & 0.01 & 0.03\\
FU   &K,B-R   & 0.23 &  -1.02 &  -2.46 &  0.16 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &K,B-R   & 0.23 &  -1.55 &  -2.84 &  0.14 & 0.02 & 0.04 & 0.01 & 0.02\\
Glob &K,B-R   & 0.23 &  -1.02 &  -2.45 &  0.16 & 0.01 & 0.01 & 0.01 & 0.03\\
FU   &K,B-I   & 0.16 &  -1.00 &  -2.44 &  0.17 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &K,B-I   & 0.16 &  -1.54 &  -2.83 &  0.15 & 0.02 & 0.04 & 0.01 & 0.02\\
Glob &K,B-I   & 0.16 &  -1.01 &  -2.43 &  0.17 & 0.01 & 0.01 & 0.01 & 0.03\\
FU   &K,V-I   & 0.28 &  -0.99 &  -2.43 &  0.18 & 0.01 & 0.02 & 0.01 & 0.03\\
FO   &K,V-I   & 0.28 &  -1.54 &  -2.84 &  0.15 & 0.02 & 0.03 & 0.01 & 0.02\\
Glob &K,V-I   & 0.28 &  -1.00 &  -2.42 &  0.18 & 0.01 & 0.01 & 0.01 & 0.03\\

\enddata
 \tablenotetext{a}{Pulsation mode.}
 \tablenotetext{b}{Photometric bands.}
 \tablenotetext{c}{Coefficient of the color term.}
 \tablenotetext{d}{Zero-point of the  relation.}
 \tablenotetext{e}{Coefficient of the logarithmic period.}
 \tablenotetext{f}{Coefficient of the metallicity term.}
 \tablenotetext{g}{Errors on coefficients.}
 \tablenotetext{h}{Standard deviation.}
 \end{deluxetable}

%-------------------------------------------------------------------------------
%===================== TABLE 9 
%_______________________________________________________________________________
\begin{deluxetable}{llcccccccc}
\tabletypesize{\scriptsize}
 \tablewidth{0pt}
 \tablecaption{Coefficients of the predicted metal-independent, dual and triple band, optical PWZ relations for FU, FO and FU+FO pulsators.
\label{PWZindep}}
 \tablehead{
 \multicolumn{1}{c}{Mode\tablenotemark{a}} &
 \multicolumn{1}{c}{Band\tablenotemark{b}} &
 \multicolumn{1}{c}{$\xi$\tablenotemark{c}} &
 \multicolumn{1}{c}{$a$\tablenotemark{d}} &
 \multicolumn{1}{c}{$b$\tablenotemark{e}} &
 \multicolumn{1}{c}{$\sigma_{a}$\tablenotemark{f}} &
 \multicolumn{1}{c}{$\sigma_{b}$\tablenotemark{f}} &
 \multicolumn{1}{c}{$rms$\tablenotemark{g}}
}
 \startdata
FU  &V,B-R & 2.02 &  -1.20 &  -2.74 &   0.01 &   0.04 &   0.07\\
FO  &V,B-R & 2.02 &  -1.74 &  -3.00 &   0.04 &   0.10 &   0.05\\
Glob&V,B-R & 2.02 &  -1.20 &  -2.60 &   0.01 &   0.03 &   0.07\\
FU  &V,B-V & 3.06 &  -1.08 &  -2.66 &   0.01 &   0.04 &   0.07\\
FO  &V,B-V & 3.06 &  -1.56 &  -2.76 &   0.04 &   0.09 &   0.05\\
Glob&V,B-V & 3.06 &  -1.07 &  -2.49 &   0.01 &   0.04 &   0.08\\
FU  &R,B-R & 1.68 &  -1.24 &  -2.76 &   0.01 &   0.04 &   0.07\\
FO  &R,B-R & 1.68 &  -1.79 &  -3.00 &   0.04 &   0.10 &   0.05\\
Glob&R,B-R & 1.68 &  -1.24 &  -2.63 &   0.01 &   0.03 &   0.07\\

\enddata
 \tablenotetext{a}{Pulsation mode.}
 \tablenotetext{b}{Photometric bands.}
 \tablenotetext{c}{Coefficient of the color term.}
 \tablenotetext{d}{Zero-point of the relation.}
 \tablenotetext{e}{Coefficient of the logarithmic period.}
 \tablenotetext{f}{Errors on coefficients}
 \tablenotetext{g}{Standard deviation.}
 \end{deluxetable}
